An Automated Testing and Debugging Toolkit for Gate-Level Logic Synthesis Applications

Correctness and robustness are essential for logic synthesis applications, but they are often only tested with a limited set of benchmarks. Moreover, when the application fails on a large benchmark, the debugging process may be tedious and time-consuming. In some fields such as compiler construction, automatic testing and debugging tools are well-developed to support developers and provide minimal guarantees on program quality. In this paper, we adapt fuzz testing and delta debugging techniques and specialize them for gate-level netlists commonly used in logic synthesis. Our toolkit improves over similar tools specialized for the AIGER format by supporting other gate-level netlist formats and by allowing a tight integration to provide 10x speed-up. Experimental results show that our fuzzer captures defects in mockturtle, ABC, and LSOracle with 10x smaller testcases and our testcase minimizer extracts minimal failure-inducing cores using 2x fewer oracle calls.

==> example_code.tex <==
\begin{lstlisting}[escapechar = $]
#include <mockturtle/mockturtle.hpp>
using namespace mockturtle;

int main()
{$\tikz[remember picture] \node [] (e){};$ 
  auto opt = [](aig_network aig) -> bool {
    aig_network const aig_copy = aig.clone();
    aig_resubstitution(aig);
    aig_network const miter = *miter(aig_copy, aig);
    return *equivalence_checking(miter);
  };
$\tikz[remember picture] \node [] (a){};$ 
  fuzz_tester_params fuzz_ps; 
  fuzz_ps.file_format = fuzz_tester_params::aiger;
  fuzz_ps.filename = "fuzz.aig";
  fuzz_ps.timeout = 20; // 20 minutes
  auto gen = random_aig_generator();
  network_fuzz_tester<aig_network, decltype(gen)> 
    fuzzer(gen, fuzz_ps);
  bool has_bug = fuzzer.run(opt);
$\tikz[remember picture] \node [] (b){};$ 
  if (!has_bug) return 0;
$\tikz[remember picture] \node [] (c){};$ 
  testcase_minimizer_params min_ps;
  min_ps.file_format = testcase_minimizer_params::aiger;
  min_ps.init_case = "fuzz";
  min_ps.minimized_case = "fuzz_min";
  testcase_minimizer<aig_network> minimizer(min_ps);
  minimizer.run(opt);
$\tikz[remember picture] \node [] (d){};$ 
  aig_network aig;
  lorina::read_aiger("fuzz_min.aig", aiger_reader(aig));
  write_dot(aig, "fuzz_min.dot");
  std::system("dot -Tpng -O fuzz_min.dot");

  return 0;
}
\end{lstlisting}

\begin{tikzpicture}[remember picture, overlay]
\draw[green!50!black,thick] ($(a.east)+(0,-0.1)$) rectangle ($(b)+(8.3,0)$);
\draw[red,thick] (c.east) rectangle ($(d)+(8.3,0)$);
\draw[blue,thick] ($(e.east)+(-0.15,-0.1)$) rectangle ($(a)+(8.3,0.1)$);

\draw[green!50!black,thick,fill=white,rounded corners] ($(a)+(6.35,0.05)$) rectangle ($(a)+(8.15,-0.3)$) node [midway, green!50!black] {Fuzzer};

\draw[red,thick,fill=white,rounded corners] ($(c)+(6.35,0.2)$) rectangle ($(c)+(8.15,-0.2)$) node [midway, red] {Minimizer};

\draw[blue,thick,fill=white,rounded corners] ($(e)+(6.2,0.1)$) rectangle ($(e)+(8.0,-0.3)$) node [midway, blue] {Oracle};

\end{tikzpicture} 

==> example_code2.tex <==
\begin{lstlisting}[firstnumber=6,rulecolor=\color{blue},framerule=0.8pt]
 auto opt = [](std::string filename) -> std::string {
   return "abc -c \"read " + filename + "; rewrite\"";
 };
\end{lstlisting}
